A quark action for very coarse lattices

We investigate a tree-level O(a^3)-accurate action, D234c, on coarse lattices. For the improvement terms we use tadpole-improved coefficients, with the tadpole contribution measured by the mean link in Landau gauge. We measure the hadron spectrum for quark masses near that of the strange quark. We find that D234c shows much better rotational invariance than the Sheikholeslami-Wohlert action, and that mean-link tadpole improvement leads to smaller finite-lattice-spacing errors than plaquette tadpole improvement. We obtain accurate ratios of lattice spacings using a convenient ``Galilean quarkonium'' method. We explore the effects of possible O(alpha_s) changes to the improvement coefficients, and find that the two leading coefficients can be independently tuned: hadron masses are most sensitive to the clover coefficient, while hadron dispersion relations are most sensitive to the third derivative coefficient C_3. Preliminary non-perturbative tuning of these coefficients yields values that are consistent with the expected size of perturbative corrections.

==> (inline-0) <==
\begin{picture}(825,584)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{130.327pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{107.923pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(741.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,262){\makebox(0,0)[r]{1.0}}
\put(741.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,412){\makebox(0,0)[r]{2.0}}
\put(741.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,561){\makebox(0,0)[r]{3.0}}
\put(741.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(340.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(340,68){\makebox(0,0){1.0}}
\put(340.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(460.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(460,68){\makebox(0,0){2.0}}
\put(460.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(581.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(581,68){\makebox(0,0){3.0}}
\put(581.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(701.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(701,68){\makebox(0,0){4.0}}
\put(701.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{130.327pt}{0.400pt}}
\put(761.0,113.0){\rule[-0.200pt]{0.400pt}{107.923pt}}
\put(220.0,561.0){\rule[-0.200pt]{130.327pt}{0.400pt}}
\put(45,337){\makebox(0,0){$E(p)$}}
\put(490,23){\makebox(0,0){$p$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{107.923pt}}
\put(231,126){\usebox{\plotpoint}}
\put(231.00,126.00){\usebox{\plotpoint}}
\put(243.29,142.71){\usebox{\plotpoint}}
\put(256.70,158.56){\usebox{\plotpoint}}
\put(269.71,174.72){\usebox{\plotpoint}}
\put(282.49,191.08){\usebox{\plotpoint}}
\multiput(284,193)(13.407,15.844){0}{\usebox{\plotpoint}}
\put(295.78,207.01){\usebox{\plotpoint}}
\put(308.64,223.30){\usebox{\plotpoint}}
\put(321.78,239.36){\usebox{\plotpoint}}
\put(334.95,255.40){\usebox{\plotpoint}}
\put(347.78,271.71){\usebox{\plotpoint}}
\multiput(348,272)(12.823,16.320){0}{\usebox{\plotpoint}}
\put(360.67,287.97){\usebox{\plotpoint}}
\put(373.85,304.00){\usebox{\plotpoint}}
\put(386.89,320.14){\usebox{\plotpoint}}
\put(399.89,336.32){\usebox{\plotpoint}}
\multiput(402,339)(12.655,16.451){0}{\usebox{\plotpoint}}
\put(412.61,352.72){\usebox{\plotpoint}}
\put(426.02,368.56){\usebox{\plotpoint}}
\put(438.88,384.83){\usebox{\plotpoint}}
\put(451.72,401.12){\usebox{\plotpoint}}
\put(465.12,416.96){\usebox{\plotpoint}}
\multiput(466,418)(12.655,16.451){0}{\usebox{\plotpoint}}
\put(477.85,433.36){\usebox{\plotpoint}}
\put(490.84,449.54){\usebox{\plotpoint}}
\put(503.90,465.67){\usebox{\plotpoint}}
\put(516.67,482.03){\usebox{\plotpoint}}
\put(529.97,497.96){\usebox{\plotpoint}}
\multiput(530,498)(12.655,16.451){0}{\usebox{\plotpoint}}
\put(542.78,514.29){\usebox{\plotpoint}}
\put(555.96,530.31){\usebox{\plotpoint}}
\put(569.09,546.38){\usebox{\plotpoint}}
\multiput(573,551)(12.966,16.207){0}{\usebox{\plotpoint}}
\put(581,561){\usebox{\plotpoint}}
\put(231,126){\usebox{\plotpoint}}
\multiput(231.58,126.00)(0.491,0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(230.17,126.00)(10.000,12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(241.58,140.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(240.17,140.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(252.58,153.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(251.17,153.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(263.58,166.00)(0.491,0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(262.17,166.00)(10.000,11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(273.58,179.00)(0.492,0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(272.17,179.00)(11.000,12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(284.58,193.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(283.17,193.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(295.58,206.00)(0.491,0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(294.17,206.00)(10.000,12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(305.58,220.00)(0.492,0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(304.17,220.00)(11.000,12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(316.58,234.00)(0.492,0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(315.17,234.00)(11.000,12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(327.58,248.00)(0.492,0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(326.17,248.00)(11.000,14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(338.58,264.00)(0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(337.17,264.00)(10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(348.58,281.00)(0.492,1.203){19}{\rule{0.118pt}{1.045pt}}
\multiput(347.17,281.00)(11.000,23.830){2}{\rule{0.400pt}{0.523pt}}
\multiput(359.58,307.00)(0.492,0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(358.17,307.00)(11.000,13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(370.00,322.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(370.00,321.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(380.00,328.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(380.00,327.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(391.00,333.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(391.00,332.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(402.00,338.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(402.00,337.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(412.00,343.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(412.00,342.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(423.00,348.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(423.00,347.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(434.00,353.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(434.00,352.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(444.00,357.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(444.00,356.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(455.00,361.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(455.00,360.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(466.00,365.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(466.00,364.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(476.00,369.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(476.00,368.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(487.00,372.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(487.00,371.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(498.00,375.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(498.00,374.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(508.00,378.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(508.00,377.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(519.00,381.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(519.00,380.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(530,384.17){\rule{2.100pt}{0.400pt}}
\multiput(530.00,383.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(540.00,386.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(540.00,385.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(551,389.17){\rule{2.300pt}{0.400pt}}
\multiput(551.00,388.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(562,391.17){\rule{2.300pt}{0.400pt}}
\multiput(562.00,390.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(573,393.17){\rule{2.100pt}{0.400pt}}
\multiput(573.00,392.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(583,395.17){\rule{2.300pt}{0.400pt}}
\multiput(583.00,394.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(594,396.67){\rule{2.650pt}{0.400pt}}
\multiput(594.00,396.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(605,398.17){\rule{2.100pt}{0.400pt}}
\multiput(605.00,397.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(615,399.67){\rule{2.650pt}{0.400pt}}
\multiput(615.00,399.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(626,401.17){\rule{2.300pt}{0.400pt}}
\multiput(626.00,400.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(637,402.67){\rule{2.409pt}{0.400pt}}
\multiput(637.00,402.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(647,403.67){\rule{2.650pt}{0.400pt}}
\multiput(647.00,403.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(658,404.67){\rule{2.650pt}{0.400pt}}
\multiput(658.00,404.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(679,405.67){\rule{2.650pt}{0.400pt}}
\multiput(679.00,405.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(690,406.67){\rule{2.650pt}{0.400pt}}
\multiput(690.00,406.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(669.0,406.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(711,407.67){\rule{2.650pt}{0.400pt}}
\multiput(711.00,407.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(701.0,408.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(722.0,409.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(231,349){\usebox{\plotpoint}}
\put(263,348.67){\rule{2.409pt}{0.400pt}}
\multiput(263.00,348.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(231.0,349.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(295,348.67){\rule{2.409pt}{0.400pt}}
\multiput(295.00,349.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(305,347.67){\rule{2.650pt}{0.400pt}}
\multiput(305.00,348.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(316,346.67){\rule{2.650pt}{0.400pt}}
\multiput(316.00,347.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\multiput(327.00,345.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(327.00,346.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(338.00,342.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(338.00,343.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(348.58,336.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(347.17,337.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(359.00,323.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(359.00,324.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(370.00,322.59)(0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(370.00,321.17)(8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(380.00,328.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(380.00,327.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(391.00,333.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(391.00,332.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(402.00,338.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(402.00,337.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(412.00,343.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(412.00,342.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(423.00,348.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(423.00,347.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(434.00,353.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(434.00,352.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(444.00,357.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(444.00,356.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(455.00,361.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(455.00,360.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(466.00,365.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(466.00,364.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(476.00,369.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(476.00,368.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(487.00,372.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(487.00,371.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(498.00,375.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(498.00,374.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(508.00,378.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(508.00,377.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(519.00,381.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(519.00,380.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(530,384.17){\rule{2.100pt}{0.400pt}}
\multiput(530.00,383.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(540.00,386.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(540.00,385.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(551,389.17){\rule{2.300pt}{0.400pt}}
\multiput(551.00,388.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(562,391.17){\rule{2.300pt}{0.400pt}}
\multiput(562.00,390.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(573,393.17){\rule{2.100pt}{0.400pt}}
\multiput(573.00,392.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(583,395.17){\rule{2.300pt}{0.400pt}}
\multiput(583.00,394.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(594,396.67){\rule{2.650pt}{0.400pt}}
\multiput(594.00,396.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(605,398.17){\rule{2.100pt}{0.400pt}}
\multiput(605.00,397.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(615,399.67){\rule{2.650pt}{0.400pt}}
\multiput(615.00,399.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(626,401.17){\rule{2.300pt}{0.400pt}}
\multiput(626.00,400.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(637,402.67){\rule{2.409pt}{0.400pt}}
\multiput(637.00,402.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(647,403.67){\rule{2.650pt}{0.400pt}}
\multiput(647.00,403.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(658,404.67){\rule{2.650pt}{0.400pt}}
\multiput(658.00,404.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(273.0,350.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(679,405.67){\rule{2.650pt}{0.400pt}}
\multiput(679.00,405.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(690,406.67){\rule{2.650pt}{0.400pt}}
\multiput(690.00,406.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(669.0,406.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(711,407.67){\rule{2.650pt}{0.400pt}}
\multiput(711.00,407.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(701.0,408.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(722.0,409.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(231,380){\usebox{\plotpoint}}
\put(241,379.67){\rule{2.650pt}{0.400pt}}
\multiput(241.00,379.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(252,381.17){\rule{2.300pt}{0.400pt}}
\multiput(252.00,380.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(263,383.17){\rule{2.100pt}{0.400pt}}
\multiput(263.00,382.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(273,385.17){\rule{2.300pt}{0.400pt}}
\multiput(273.00,384.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(284,387.17){\rule{2.300pt}{0.400pt}}
\multiput(284.00,386.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(295.00,389.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(295.00,388.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(305.00,392.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(305.00,391.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(316.00,395.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(316.00,394.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(327.00,398.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(327.00,397.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(338.00,401.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(338.00,400.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(348.00,405.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(348.00,404.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(359.00,408.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(359.00,407.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(370.00,412.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(370.00,411.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(380.00,416.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(380.00,415.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(391.00,419.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(391.00,418.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(402.00,423.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(402.00,422.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(412.00,427.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(412.00,426.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(423.00,430.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(423.00,429.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(434.00,434.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(434.00,433.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(444.00,437.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(444.00,436.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(455.00,441.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(455.00,440.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(466.00,444.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(466.00,443.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(476.00,448.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(476.00,447.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(487.00,451.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(487.00,450.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(498.00,454.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(498.00,453.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(508.00,457.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(508.00,456.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(519.00,460.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(519.00,459.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(530.00,463.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(530.00,462.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(540,466.17){\rule{2.300pt}{0.400pt}}
\multiput(540.00,465.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(551.00,468.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(551.00,467.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(562,471.17){\rule{2.300pt}{0.400pt}}
\multiput(562.00,470.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(573,473.17){\rule{2.100pt}{0.400pt}}
\multiput(573.00,472.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(583,475.17){\rule{2.300pt}{0.400pt}}
\multiput(583.00,474.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(594,477.17){\rule{2.300pt}{0.400pt}}
\multiput(594.00,476.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(605,479.17){\rule{2.100pt}{0.400pt}}
\multiput(605.00,478.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(615,481.17){\rule{2.300pt}{0.400pt}}
\multiput(615.00,480.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(626,482.67){\rule{2.650pt}{0.400pt}}
\multiput(626.00,482.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(637,483.67){\rule{2.409pt}{0.400pt}}
\multiput(637.00,483.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(647,484.67){\rule{2.650pt}{0.400pt}}
\multiput(647.00,484.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(658,485.67){\rule{2.650pt}{0.400pt}}
\multiput(658.00,485.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(231.0,380.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(679,486.67){\rule{2.650pt}{0.400pt}}
\multiput(679.00,486.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(690,487.67){\rule{2.650pt}{0.400pt}}
\multiput(690.00,487.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(669.0,487.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(722,488.67){\rule{2.650pt}{0.400pt}}
\multiput(722.00,488.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(701.0,489.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(733.0,490.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(231,451){\usebox{\plotpoint}}
\put(295,449.67){\rule{2.409pt}{0.400pt}}
\multiput(295.00,450.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(231.0,451.0){\rule[-0.200pt]{15.418pt}{0.400pt}}
\put(338,449.67){\rule{2.409pt}{0.400pt}}
\multiput(338.00,449.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(305.0,450.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(380,450.67){\rule{2.650pt}{0.400pt}}
\multiput(380.00,450.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(391,451.67){\rule{2.650pt}{0.400pt}}
\multiput(391.00,451.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(402,452.67){\rule{2.409pt}{0.400pt}}
\multiput(402.00,452.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(412,453.67){\rule{2.650pt}{0.400pt}}
\multiput(412.00,453.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(423,454.67){\rule{2.650pt}{0.400pt}}
\multiput(423.00,454.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(434,455.67){\rule{2.409pt}{0.400pt}}
\multiput(434.00,455.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(444,457.17){\rule{2.300pt}{0.400pt}}
\multiput(444.00,456.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(455,458.67){\rule{2.650pt}{0.400pt}}
\multiput(455.00,458.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(466,460.17){\rule{2.100pt}{0.400pt}}
\multiput(466.00,459.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(476,461.67){\rule{2.650pt}{0.400pt}}
\multiput(476.00,461.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(487,463.17){\rule{2.300pt}{0.400pt}}
\multiput(487.00,462.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(498,465.17){\rule{2.100pt}{0.400pt}}
\multiput(498.00,464.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(508,466.67){\rule{2.650pt}{0.400pt}}
\multiput(508.00,466.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(519,468.17){\rule{2.300pt}{0.400pt}}
\multiput(519.00,467.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(530,470.17){\rule{2.100pt}{0.400pt}}
\multiput(530.00,469.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(540,471.67){\rule{2.650pt}{0.400pt}}
\multiput(540.00,471.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(551,473.17){\rule{2.300pt}{0.400pt}}
\multiput(551.00,472.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(562,474.67){\rule{2.650pt}{0.400pt}}
\multiput(562.00,474.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(573,476.17){\rule{2.100pt}{0.400pt}}
\multiput(573.00,475.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(583,477.67){\rule{2.650pt}{0.400pt}}
\multiput(583.00,477.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(594,478.67){\rule{2.650pt}{0.400pt}}
\multiput(594.00,478.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(605,480.17){\rule{2.100pt}{0.400pt}}
\multiput(605.00,479.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(615,481.67){\rule{2.650pt}{0.400pt}}
\multiput(615.00,481.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(626,482.67){\rule{2.650pt}{0.400pt}}
\multiput(626.00,482.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(637,483.67){\rule{2.409pt}{0.400pt}}
\multiput(637.00,483.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(647,485.17){\rule{2.300pt}{0.400pt}}
\multiput(647.00,484.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(658,486.67){\rule{2.650pt}{0.400pt}}
\multiput(658.00,486.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(669,487.67){\rule{2.409pt}{0.400pt}}
\multiput(669.00,487.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(679,488.67){\rule{2.650pt}{0.400pt}}
\multiput(679.00,488.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(690,489.67){\rule{2.650pt}{0.400pt}}
\multiput(690.00,489.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(348.0,451.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(711,490.67){\rule{2.650pt}{0.400pt}}
\multiput(711.00,490.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(701.0,491.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(722.0,492.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\end{picture}
\begin{picture}(825,584)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\put(220.0,113.0){\rule[-0.200pt]{130.327pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{107.923pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(741.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,262){\makebox(0,0)[r]{1.0}}
\put(741.0,262.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,412){\makebox(0,0)[r]{2.0}}
\put(741.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,561){\makebox(0,0)[r]{3.0}}
\put(741.0,561.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(340.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(340,68){\makebox(0,0){1.0}}
\put(340.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(460.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(460,68){\makebox(0,0){2.0}}
\put(460.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(581.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(581,68){\makebox(0,0){3.0}}
\put(581.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(701.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(701,68){\makebox(0,0){4.0}}
\put(701.0,541.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{130.327pt}{0.400pt}}
\put(761.0,113.0){\rule[-0.200pt]{0.400pt}{107.923pt}}
\put(220.0,561.0){\rule[-0.200pt]{130.327pt}{0.400pt}}
\put(45,337){\makebox(0,0){$E(p)$}}
\put(490,23){\makebox(0,0){$p$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{107.923pt}}
\put(231,126){\usebox{\plotpoint}}
\put(231.00,126.00){\usebox{\plotpoint}}
\put(243.29,142.71){\usebox{\plotpoint}}
\put(256.70,158.56){\usebox{\plotpoint}}
\put(269.71,174.72){\usebox{\plotpoint}}
\put(282.49,191.08){\usebox{\plotpoint}}
\multiput(284,193)(13.407,15.844){0}{\usebox{\plotpoint}}
\put(295.78,207.01){\usebox{\plotpoint}}
\put(308.64,223.30){\usebox{\plotpoint}}
\put(321.78,239.36){\usebox{\plotpoint}}
\put(334.95,255.40){\usebox{\plotpoint}}
\put(347.78,271.71){\usebox{\plotpoint}}
\multiput(348,272)(12.823,16.320){0}{\usebox{\plotpoint}}
\put(360.67,287.97){\usebox{\plotpoint}}
\put(373.85,304.00){\usebox{\plotpoint}}
\put(386.89,320.14){\usebox{\plotpoint}}
\put(399.89,336.32){\usebox{\plotpoint}}
\multiput(402,339)(12.655,16.451){0}{\usebox{\plotpoint}}
\put(412.61,352.72){\usebox{\plotpoint}}
\put(426.02,368.56){\usebox{\plotpoint}}
\put(438.88,384.83){\usebox{\plotpoint}}
\put(451.72,401.12){\usebox{\plotpoint}}
\put(465.12,416.96){\usebox{\plotpoint}}
\multiput(466,418)(12.655,16.451){0}{\usebox{\plotpoint}}
\put(477.85,433.36){\usebox{\plotpoint}}
\put(490.84,449.54){\usebox{\plotpoint}}
\put(503.90,465.67){\usebox{\plotpoint}}
\put(516.67,482.03){\usebox{\plotpoint}}
\put(529.97,497.96){\usebox{\plotpoint}}
\multiput(530,498)(12.655,16.451){0}{\usebox{\plotpoint}}
\put(542.78,514.29){\usebox{\plotpoint}}
\put(555.96,530.31){\usebox{\plotpoint}}
\put(569.09,546.38){\usebox{\plotpoint}}
\multiput(573,551)(12.966,16.207){0}{\usebox{\plotpoint}}
\put(581,561){\usebox{\plotpoint}}
\put(231,126){\usebox{\plotpoint}}
\multiput(231.58,126.00)(0.491,0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(230.17,126.00)(10.000,12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(241.58,140.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(240.17,140.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(252.58,153.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(251.17,153.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(263.58,166.00)(0.491,0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(262.17,166.00)(10.000,11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(273.58,179.00)(0.492,0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(272.17,179.00)(11.000,12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(284.58,193.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(283.17,193.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(295.58,206.00)(0.491,0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(294.17,206.00)(10.000,12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(305.58,220.00)(0.492,0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(304.17,220.00)(11.000,12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(316.58,234.00)(0.492,0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(315.17,234.00)(11.000,12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(327.58,248.00)(0.492,0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(326.17,248.00)(11.000,14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(338.58,264.00)(0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(337.17,264.00)(10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(348.58,281.00)(0.492,1.109){19}{\rule{0.118pt}{0.973pt}}
\multiput(347.17,281.00)(11.000,21.981){2}{\rule{0.400pt}{0.486pt}}
\multiput(359.58,305.00)(0.492,0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(358.17,305.00)(11.000,15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(370.00,322.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(370.00,321.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(380.00,327.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(380.00,326.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(391.00,331.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(391.00,330.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(402.00,336.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(402.00,335.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(412.00,340.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(412.00,339.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(423.00,344.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(423.00,343.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(434.00,348.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(434.00,347.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(444.00,352.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(444.00,351.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(455.00,356.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(455.00,355.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(466,359.17){\rule{2.100pt}{0.400pt}}
\multiput(466.00,358.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(476.00,361.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(476.00,360.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(487,364.17){\rule{2.300pt}{0.400pt}}
\multiput(487.00,363.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(498.00,366.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(498.00,365.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(508,369.17){\rule{2.300pt}{0.400pt}}
\multiput(508.00,368.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(519,371.17){\rule{2.300pt}{0.400pt}}
\multiput(519.00,370.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(530,372.67){\rule{2.409pt}{0.400pt}}
\multiput(530.00,372.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(540,374.17){\rule{2.300pt}{0.400pt}}
\multiput(540.00,373.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(551,376.17){\rule{2.300pt}{0.400pt}}
\multiput(551.00,375.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(562,377.67){\rule{2.650pt}{0.400pt}}
\multiput(562.00,377.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(573,378.67){\rule{2.409pt}{0.400pt}}
\multiput(573.00,378.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(583,379.67){\rule{2.650pt}{0.400pt}}
\multiput(583.00,379.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(594,380.67){\rule{2.650pt}{0.400pt}}
\multiput(594.00,380.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(605,381.67){\rule{2.409pt}{0.400pt}}
\multiput(605.00,381.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(615,382.67){\rule{2.650pt}{0.400pt}}
\multiput(615.00,382.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(626,383.67){\rule{2.650pt}{0.400pt}}
\multiput(626.00,383.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(637,384.67){\rule{2.409pt}{0.400pt}}
\multiput(637.00,384.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(658,385.67){\rule{2.650pt}{0.400pt}}
\multiput(658.00,385.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(647.0,386.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(690,386.67){\rule{2.650pt}{0.400pt}}
\multiput(690.00,386.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(669.0,387.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(701.0,388.0){\rule[-0.200pt]{12.768pt}{0.400pt}}
\put(231,281){\usebox{\plotpoint}}
\put(231,280.67){\rule{2.409pt}{0.400pt}}
\multiput(231.00,280.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(241,281.67){\rule{2.650pt}{0.400pt}}
\multiput(241.00,281.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(252,283.17){\rule{2.300pt}{0.400pt}}
\multiput(252.00,282.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(263.00,285.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(263.00,284.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(273,288.17){\rule{2.300pt}{0.400pt}}
\multiput(273.00,287.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(284.00,290.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(284.00,289.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(295.00,294.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(295.00,293.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(305.00,297.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(305.00,296.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(316.00,301.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(316.00,300.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(327.00,305.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(327.00,304.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(338.00,309.59)(1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(338.00,308.17)(8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(348.00,314.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(348.00,313.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(359.00,318.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(359.00,317.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(370.00,326.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(370.00,325.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(380.00,330.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(380.00,329.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(391.00,334.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(391.00,333.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(402.00,338.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(402.00,337.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(412.00,342.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(412.00,341.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(423.00,346.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(423.00,345.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(434.00,349.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(434.00,348.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(444.00,353.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(444.00,352.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(455.00,356.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(455.00,355.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(466,359.17){\rule{2.100pt}{0.400pt}}
\multiput(466.00,358.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(476.00,361.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(476.00,360.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(487,364.17){\rule{2.300pt}{0.400pt}}
\multiput(487.00,363.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(498.00,366.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(498.00,365.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(508,369.17){\rule{2.300pt}{0.400pt}}
\multiput(508.00,368.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(519,371.17){\rule{2.300pt}{0.400pt}}
\multiput(519.00,370.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(530,372.67){\rule{2.409pt}{0.400pt}}
\multiput(530.00,372.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(540,374.17){\rule{2.300pt}{0.400pt}}
\multiput(540.00,373.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(551,376.17){\rule{2.300pt}{0.400pt}}
\multiput(551.00,375.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(562,377.67){\rule{2.650pt}{0.400pt}}
\multiput(562.00,377.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(573,378.67){\rule{2.409pt}{0.400pt}}
\multiput(573.00,378.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(583,379.67){\rule{2.650pt}{0.400pt}}
\multiput(583.00,379.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(594,380.67){\rule{2.650pt}{0.400pt}}
\multiput(594.00,380.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(605,381.67){\rule{2.409pt}{0.400pt}}
\multiput(605.00,381.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(615,382.67){\rule{2.650pt}{0.400pt}}
\multiput(615.00,382.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(626,383.67){\rule{2.650pt}{0.400pt}}
\multiput(626.00,383.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(637,384.67){\rule{2.409pt}{0.400pt}}
\multiput(637.00,384.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(658,385.67){\rule{2.650pt}{0.400pt}}
\multiput(658.00,385.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(647.0,386.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(690,386.67){\rule{2.650pt}{0.400pt}}
\multiput(690.00,386.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(669.0,387.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(701.0,388.0){\rule[-0.200pt]{12.768pt}{0.400pt}}
\put(231,380){\usebox{\plotpoint}}
\put(231,378.67){\rule{2.409pt}{0.400pt}}
\multiput(231.00,379.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(252,377.67){\rule{2.650pt}{0.400pt}}
\multiput(252.00,378.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(263,376.67){\rule{2.409pt}{0.400pt}}
\multiput(263.00,377.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(273,375.17){\rule{2.300pt}{0.400pt}}
\multiput(273.00,376.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(284,373.17){\rule{2.300pt}{0.400pt}}
\multiput(284.00,374.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(295,371.17){\rule{2.100pt}{0.400pt}}
\multiput(295.00,372.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(305.00,369.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(305.00,370.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(316.00,366.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(316.00,367.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(327.00,362.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(327.00,363.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(338.00,357.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(338.00,358.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(348.58,349.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(347.17,350.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(359.58,335.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(358.17,336.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(370.00,326.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(370.00,325.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(380.00,330.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(380.00,329.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(391.00,334.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(391.00,333.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(402.00,338.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(402.00,337.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(412.00,342.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(412.00,341.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(423.00,346.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(423.00,345.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(434.00,349.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(434.00,348.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(444.00,353.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(444.00,352.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(455.00,356.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(455.00,355.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(466.00,360.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(466.00,359.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(476.00,364.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(476.00,363.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(487.00,367.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(487.00,366.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(498.00,371.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(498.00,370.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(508.00,374.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(508.00,373.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(519.00,377.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(519.00,376.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(530.00,380.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(530.00,379.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(540,383.17){\rule{2.300pt}{0.400pt}}
\multiput(540.00,382.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(551.00,385.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(551.00,384.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(562,388.17){\rule{2.300pt}{0.400pt}}
\multiput(562.00,387.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(573.00,390.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(573.00,389.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(583,393.17){\rule{2.300pt}{0.400pt}}
\multiput(583.00,392.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(594,395.17){\rule{2.300pt}{0.400pt}}
\multiput(594.00,394.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(605,396.67){\rule{2.409pt}{0.400pt}}
\multiput(605.00,396.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(615,398.17){\rule{2.300pt}{0.400pt}}
\multiput(615.00,397.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(626,399.67){\rule{2.650pt}{0.400pt}}
\multiput(626.00,399.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(637,401.17){\rule{2.100pt}{0.400pt}}
\multiput(637.00,400.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(647,402.67){\rule{2.650pt}{0.400pt}}
\multiput(647.00,402.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(658,403.67){\rule{2.650pt}{0.400pt}}
\multiput(658.00,403.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(669,404.67){\rule{2.409pt}{0.400pt}}
\multiput(669.00,404.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(679,405.67){\rule{2.650pt}{0.400pt}}
\multiput(679.00,405.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(690,406.67){\rule{2.650pt}{0.400pt}}
\multiput(690.00,406.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(241.0,379.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(711,407.67){\rule{2.650pt}{0.400pt}}
\multiput(711.00,407.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(701.0,408.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(722.0,409.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(231,444){\usebox{\plotpoint}}
\put(273,443.67){\rule{2.650pt}{0.400pt}}
\multiput(273.00,443.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(231.0,444.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(295,444.67){\rule{2.409pt}{0.400pt}}
\multiput(295.00,444.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(284.0,445.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(316,445.67){\rule{2.650pt}{0.400pt}}
\multiput(316.00,445.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(305.0,446.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(338,446.67){\rule{2.409pt}{0.400pt}}
\multiput(338.00,446.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(348,447.67){\rule{2.650pt}{0.400pt}}
\multiput(348.00,447.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(359,448.67){\rule{2.650pt}{0.400pt}}
\multiput(359.00,448.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(370,449.67){\rule{2.409pt}{0.400pt}}
\multiput(370.00,449.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(380,450.67){\rule{2.650pt}{0.400pt}}
\multiput(380.00,450.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(391,451.67){\rule{2.650pt}{0.400pt}}
\multiput(391.00,451.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(402,452.67){\rule{2.409pt}{0.400pt}}
\multiput(402.00,452.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(412,453.67){\rule{2.650pt}{0.400pt}}
\multiput(412.00,453.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(423,454.67){\rule{2.650pt}{0.400pt}}
\multiput(423.00,454.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(434,455.67){\rule{2.409pt}{0.400pt}}
\multiput(434.00,455.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(444,456.67){\rule{2.650pt}{0.400pt}}
\multiput(444.00,456.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(455,457.67){\rule{2.650pt}{0.400pt}}
\multiput(455.00,457.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(466,458.67){\rule{2.409pt}{0.400pt}}
\multiput(466.00,458.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(476,459.67){\rule{2.650pt}{0.400pt}}
\multiput(476.00,459.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(487,460.67){\rule{2.650pt}{0.400pt}}
\multiput(487.00,460.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(498,461.67){\rule{2.409pt}{0.400pt}}
\multiput(498.00,461.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(508,462.67){\rule{2.650pt}{0.400pt}}
\multiput(508.00,462.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(519,463.67){\rule{2.650pt}{0.400pt}}
\multiput(519.00,463.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(327.0,447.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(540,464.67){\rule{2.650pt}{0.400pt}}
\multiput(540.00,464.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(551,465.67){\rule{2.650pt}{0.400pt}}
\multiput(551.00,465.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(530.0,465.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(573,466.67){\rule{2.409pt}{0.400pt}}
\multiput(573.00,466.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(562.0,467.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(594,467.67){\rule{2.650pt}{0.400pt}}
\multiput(594.00,467.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(583.0,468.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(615,468.67){\rule{2.650pt}{0.400pt}}
\multiput(615.00,468.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(605.0,469.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(658,469.67){\rule{2.650pt}{0.400pt}}
\multiput(658.00,469.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(626.0,470.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(669.0,471.0){\rule[-0.200pt]{20.476pt}{0.400pt}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1049,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,68.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(220.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(220.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,184){\makebox(0,0)[r]{0.2}}
\put(965.0,184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,299.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,299){\makebox(0,0)[r]{0.4}}
\put(965.0,299.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,415){\makebox(0,0)[r]{0.6}}
\put(965.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,530){\makebox(0,0)[r]{0.8}}
\put(965.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,646){\makebox(0,0)[r]{1.0}}
\put(965.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,761){\makebox(0,0)[r]{1.2}}
\put(965.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(524.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,23){\makebox(0,0){0.5}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(827.0,68.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(827,23){\makebox(0,0){1.0}}
\put(827.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,68.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(985.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(220.0,877.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(45,472){\makebox(0,0){$c^2(p)$}}
\put(281,698){\makebox(0,0)[l]{D234c}}
\put(281,357){\makebox(0,0)[l]{SW}}
\put(281,184){\makebox(0,0)[l]{$a=0.40$\,fm}}
\put(827,617){\makebox(0,0)[l]{P}}
\put(827,761){\makebox(0,0)[l]{V}}
\put(827,374){\makebox(0,0)[l]{P}}
\put(827,212){\makebox(0,0)[l]{V}}
\put(220.0,68.0){\rule[-0.200pt]{0.400pt}{194.888pt}}
\put(458,623){\circle*{24}}
\put(601,605){\circle*{24}}
\put(670,605){\circle*{24}}
\put(697,588){\circle*{24}}
\put(760,588){\circle*{24}}
\put(810,553){\circle*{24}}
\put(458.0,611.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(448.0,611.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(601.0,588.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(591.0,588.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(591.0,623.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(670.0,588.0){\rule[-0.200pt]{0.400pt}{8.431pt}}
\put(660.0,588.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(660.0,623.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(697.0,577.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(687.0,577.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(687.0,600.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(760.0,571.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(750.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(750.0,605.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(810.0,525.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(800.0,525.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(800.0,582.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(458,675){\circle{24}}
\put(601,692){\circle{24}}
\put(670,744){\circle{24}}
\put(760,808){\circle{24}}
\put(458.0,646.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(448.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(601.0,675.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(591.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(591.0,709.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(670.0,721.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(660.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(660.0,767.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(760.0,756.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(750.0,756.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(750.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(458,433){\circle*{24}}
\put(601,386){\circle*{24}}
\put(670,392){\circle*{24}}
\put(697,363){\circle*{24}}
\put(760,366){\circle*{24}}
\put(810,360){\circle*{24}}
\put(458.0,419.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(448.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448.0,447.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(601.0,378.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(591.0,378.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(591.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(670.0,384.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(660.0,384.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(660.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(697.0,353.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(687.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(687.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(760.0,355.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(750.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(750.0,378.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(810.0,325.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(800.0,325.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(800.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(458,311){\circle{24}}
\put(601,266){\circle{24}}
\put(670,273){\circle{24}}
\put(760,267){\circle{24}}
\put(458.0,302.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(448.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(448.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(601.0,258.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(591.0,258.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(591.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(670.0,265.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(660.0,265.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(660.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(760.0,260.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(750.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(750.0,275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,618){\usebox{\plotpoint}}
\put(220.00,618.00){\usebox{\plotpoint}}
\multiput(228,618)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(240.76,618.00){\usebox{\plotpoint}}
\multiput(243,618)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(251,618)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,618.00){\usebox{\plotpoint}}
\multiput(266,618)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(274,618)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,618.00){\usebox{\plotpoint}}
\multiput(290,618)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(303.02,618.00){\usebox{\plotpoint}}
\multiput(305,618)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(313,618)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.75,617.53){\usebox{\plotpoint}}
\multiput(328,617)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(336,617)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.47,617.00){\usebox{\plotpoint}}
\multiput(351,617)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(365.23,617.00){\usebox{\plotpoint}}
\multiput(367,617)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(375,617)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(385.98,617.00){\usebox{\plotpoint}}
\multiput(390,617)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(398,617)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.74,617.00){\usebox{\plotpoint}}
\multiput(413,617)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(427.49,617.00){\usebox{\plotpoint}}
\multiput(429,617)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(436,617)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.22,616.47){\usebox{\plotpoint}}
\multiput(452,616)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(460,616)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(468.94,616.00){\usebox{\plotpoint}}
\multiput(475,616)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(489.63,615.05){\usebox{\plotpoint}}
\multiput(490,615)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(498,615)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.38,615.00){\usebox{\plotpoint}}
\multiput(514,615)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(521,614)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(531.07,614.00){\usebox{\plotpoint}}
\multiput(537,614)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(551.76,613.00){\usebox{\plotpoint}}
\multiput(552,613)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(560,612)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(572.41,611.37){\usebox{\plotpoint}}
\multiput(575,611)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(583,611)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(593.07,610.00){\usebox{\plotpoint}}
\multiput(599,610)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(613.70,608.04){\usebox{\plotpoint}}
\multiput(614,608)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(622,607)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(634.35,606.38){\usebox{\plotpoint}}
\multiput(637,606)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(645,605)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(654.93,603.72){\usebox{\plotpoint}}
\multiput(660,603)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(675.51,601.06){\usebox{\plotpoint}}
\multiput(676,601)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(684,600)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(695.88,597.39){\usebox{\plotpoint}}
\multiput(699,597)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(707,596)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(716.29,593.82){\usebox{\plotpoint}}
\multiput(722,593)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(736.69,590.16){\usebox{\plotpoint}}
\multiput(738,590)(19.957,-5.702){0}{\usebox{\plotpoint}}
\multiput(745,588)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(756.80,585.05){\usebox{\plotpoint}}
\multiput(761,584)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(769,582)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(776.87,579.78){\usebox{\plotpoint}}
\multiput(784,578)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(797.00,574.75){\usebox{\plotpoint}}
\multiput(800,574)(19.957,-5.702){0}{\usebox{\plotpoint}}
\multiput(807,572)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(816.73,568.35){\usebox{\plotpoint}}
\multiput(823,566)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(836.34,561.62){\usebox{\plotpoint}}
\multiput(838,561)(19.434,-7.288){0}{\usebox{\plotpoint}}
\multiput(846,558)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(855.75,554.25){\usebox{\plotpoint}}
\multiput(861,552)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(875.08,546.72){\usebox{\plotpoint}}
\multiput(877,546)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(885,542)(18.021,-10.298){0}{\usebox{\plotpoint}}
\put(893.59,537.40){\usebox{\plotpoint}}
\multiput(900,535)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(912.31,528.54){\usebox{\plotpoint}}
\multiput(915,527)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(930.80,519.10){\usebox{\plotpoint}}
\multiput(931,519)(17.601,-11.000){0}{\usebox{\plotpoint}}
\multiput(939,514)(18.021,-10.298){0}{\usebox{\plotpoint}}
\put(948.57,508.39){\usebox{\plotpoint}}
\multiput(954,505)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(966.17,497.39){\usebox{\plotpoint}}
\multiput(970,495)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(983.48,485.95){\usebox{\plotpoint}}
\put(985,485){\usebox{\plotpoint}}
\put(220,661){\usebox{\plotpoint}}
\put(220.00,661.00){\usebox{\plotpoint}}
\multiput(228,661)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(240.76,661.00){\usebox{\plotpoint}}
\multiput(243,661)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(251,661)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,661.00){\usebox{\plotpoint}}
\multiput(266,661)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(274,661)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,661.00){\usebox{\plotpoint}}
\multiput(290,661)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(303.02,661.00){\usebox{\plotpoint}}
\multiput(305,661)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(313,661)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.78,661.00){\usebox{\plotpoint}}
\multiput(328,661)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(336,661)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.53,661.00){\usebox{\plotpoint}}
\multiput(351,661)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(365.23,662.00){\usebox{\plotpoint}}
\multiput(367,662)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(375,662)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(385.98,662.00){\usebox{\plotpoint}}
\multiput(390,662)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(398,663)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.67,663.00){\usebox{\plotpoint}}
\multiput(413,663)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(427.37,664.00){\usebox{\plotpoint}}
\multiput(429,664)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(436,665)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.02,665.50){\usebox{\plotpoint}}
\multiput(452,666)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(460,667)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(468.60,668.20){\usebox{\plotpoint}}
\multiput(475,669)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(489.06,670.73){\usebox{\plotpoint}}
\multiput(490,671)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(498,672)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(509.63,673.45){\usebox{\plotpoint}}
\multiput(514,674)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(521,676)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(529.98,677.24){\usebox{\plotpoint}}
\multiput(537,679)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(550.07,682.45){\usebox{\plotpoint}}
\multiput(552,683)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(560,685)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(570.07,687.89){\usebox{\plotpoint}}
\multiput(575,690)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(589.69,694.51){\usebox{\plotpoint}}
\multiput(591,695)(19.434,7.288){0}{\usebox{\plotpoint}}
\multiput(599,698)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(609.00,702.12){\usebox{\plotpoint}}
\multiput(614,704)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(627.78,710.89){\usebox{\plotpoint}}
\multiput(630,712)(18.021,10.298){0}{\usebox{\plotpoint}}
\multiput(637,716)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(646.14,720.57){\usebox{\plotpoint}}
\multiput(653,724)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(663.80,731.37){\usebox{\plotpoint}}
\multiput(668,734)(17.601,11.000){0}{\usebox{\plotpoint}}
\put(681.40,742.37){\usebox{\plotpoint}}
\multiput(684,744)(15.759,13.508){0}{\usebox{\plotpoint}}
\put(697.78,755.08){\usebox{\plotpoint}}
\multiput(699,756)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(713.94,768.07){\usebox{\plotpoint}}
\multiput(715,769)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(729.11,782.22){\usebox{\plotpoint}}
\multiput(730,783)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(743.44,797.22){\usebox{\plotpoint}}
\multiput(745,799)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(757.70,812.29){\usebox{\plotpoint}}
\multiput(761,816)(13.789,15.513){0}{\usebox{\plotpoint}}
\put(771.30,827.96){\usebox{\plotpoint}}
\multiput(776,834)(12.966,16.207){0}{\usebox{\plotpoint}}
\put(784.18,844.23){\usebox{\plotpoint}}
\put(796.85,860.67){\usebox{\plotpoint}}
\multiput(800,865)(11.143,17.511){0}{\usebox{\plotpoint}}
\multiput(807,876)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(808,877){\usebox{\plotpoint}}
\put(220,427){\usebox{\plotpoint}}
\put(220.00,427.00){\usebox{\plotpoint}}
\multiput(228,427)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(240.76,427.00){\usebox{\plotpoint}}
\multiput(243,427)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(251,427)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.49,426.64){\usebox{\plotpoint}}
\multiput(266,426)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(274,426)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.20,426.00){\usebox{\plotpoint}}
\multiput(290,426)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(302.90,425.26){\usebox{\plotpoint}}
\multiput(305,425)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(313,425)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.62,424.55){\usebox{\plotpoint}}
\multiput(328,424)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(336,424)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(344.28,423.00){\usebox{\plotpoint}}
\multiput(351,423)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(364.97,422.00){\usebox{\plotpoint}}
\multiput(367,422)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(375,421)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(385.63,420.55){\usebox{\plotpoint}}
\multiput(390,420)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(398,420)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(406.27,418.84){\usebox{\plotpoint}}
\multiput(413,418)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(426.93,417.26){\usebox{\plotpoint}}
\multiput(429,417)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(436,416)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(447.57,415.55){\usebox{\plotpoint}}
\multiput(452,415)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(460,414)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(468.15,412.86){\usebox{\plotpoint}}
\multiput(475,412)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(488.73,410.18){\usebox{\plotpoint}}
\multiput(490,410)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(498,409)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(509.32,407.58){\usebox{\plotpoint}}
\multiput(514,407)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(521,406)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(529.90,404.89){\usebox{\plotpoint}}
\multiput(537,404)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(550.49,402.22){\usebox{\plotpoint}}
\multiput(552,402)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(560,401)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(570.98,399.15){\usebox{\plotpoint}}
\multiput(575,398)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(583,397)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(591.44,395.89){\usebox{\plotpoint}}
\multiput(599,394)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(611.84,392.27){\usebox{\plotpoint}}
\multiput(614,392)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(622,390)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(632.25,388.68){\usebox{\plotpoint}}
\multiput(637,388)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(652.65,385.04){\usebox{\plotpoint}}
\multiput(653,385)(19.957,-5.702){0}{\usebox{\plotpoint}}
\multiput(660,383)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(672.91,380.77){\usebox{\plotpoint}}
\multiput(676,380)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(684,378)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(693.19,376.45){\usebox{\plotpoint}}
\multiput(699,375)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(713.47,372.19){\usebox{\plotpoint}}
\multiput(715,372)(19.957,-5.702){0}{\usebox{\plotpoint}}
\multiput(722,370)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(733.58,367.11){\usebox{\plotpoint}}
\multiput(738,366)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(745,365)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(753.85,362.79){\usebox{\plotpoint}}
\multiput(761,361)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(773.94,357.59){\usebox{\plotpoint}}
\multiput(776,357)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(784,355)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(794.06,352.48){\usebox{\plotpoint}}
\multiput(800,351)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(814.13,347.22){\usebox{\plotpoint}}
\multiput(815,347)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(823,345)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(834.21,341.95){\usebox{\plotpoint}}
\multiput(838,341)(19.434,-7.288){0}{\usebox{\plotpoint}}
\multiput(846,338)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(854.05,335.98){\usebox{\plotpoint}}
\multiput(861,334)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(873.95,330.14){\usebox{\plotpoint}}
\multiput(877,329)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(885,327)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(893.84,324.31){\usebox{\plotpoint}}
\multiput(900,322)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(913.71,318.37){\usebox{\plotpoint}}
\multiput(915,318)(19.434,-7.288){0}{\usebox{\plotpoint}}
\multiput(923,315)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(933.45,312.08){\usebox{\plotpoint}}
\multiput(939,310)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(953.07,305.35){\usebox{\plotpoint}}
\multiput(954,305)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(962,303)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(972.73,298.83){\usebox{\plotpoint}}
\multiput(977,297)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(985,295){\usebox{\plotpoint}}
\put(220,304){\usebox{\plotpoint}}
\put(220.00,304.00){\usebox{\plotpoint}}
\multiput(228,304)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(240.76,304.00){\usebox{\plotpoint}}
\multiput(243,304)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(251,304)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.49,303.64){\usebox{\plotpoint}}
\multiput(266,303)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(274,303)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.20,303.00){\usebox{\plotpoint}}
\multiput(290,303)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(302.95,303.00){\usebox{\plotpoint}}
\multiput(305,303)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(313,302)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.64,302.00){\usebox{\plotpoint}}
\multiput(328,302)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(336,302)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.40,301.94){\usebox{\plotpoint}}
\multiput(351,301)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(365.08,301.00){\usebox{\plotpoint}}
\multiput(367,301)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(375,300)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(385.78,300.00){\usebox{\plotpoint}}
\multiput(390,300)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(398,299)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.46,298.82){\usebox{\plotpoint}}
\multiput(413,298)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(427.12,297.24){\usebox{\plotpoint}}
\multiput(429,297)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(436,297)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(447.79,296.00){\usebox{\plotpoint}}
\multiput(452,296)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(460,295)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(468.48,294.82){\usebox{\plotpoint}}
\multiput(475,294)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(489.12,293.13){\usebox{\plotpoint}}
\multiput(490,293)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(498,292)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(509.77,291.53){\usebox{\plotpoint}}
\multiput(514,291)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(521,290)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(530.41,289.82){\usebox{\plotpoint}}
\multiput(537,289)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(551.00,287.14){\usebox{\plotpoint}}
\multiput(552,287)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(560,287)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(571.64,285.48){\usebox{\plotpoint}}
\multiput(575,285)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(583,284)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(592.24,283.00){\usebox{\plotpoint}}
\multiput(599,283)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(612.87,281.14){\usebox{\plotpoint}}
\multiput(614,281)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(622,280)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(633.46,278.51){\usebox{\plotpoint}}
\multiput(637,278)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(645,277)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(654.04,275.85){\usebox{\plotpoint}}
\multiput(660,275)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(674.62,273.17){\usebox{\plotpoint}}
\multiput(676,273)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(684,272)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(695.20,270.47){\usebox{\plotpoint}}
\multiput(699,270)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(707,269)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(715.79,267.89){\usebox{\plotpoint}}
\multiput(722,267)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(736.19,264.23){\usebox{\plotpoint}}
\multiput(738,264)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(745,263)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(756.77,261.53){\usebox{\plotpoint}}
\multiput(761,261)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(769,259)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(777.17,257.85){\usebox{\plotpoint}}
\multiput(784,257)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(797.63,254.59){\usebox{\plotpoint}}
\multiput(800,254)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(807,253)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(818.09,251.23){\usebox{\plotpoint}}
\multiput(823,250)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(830,249)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(838.37,246.95){\usebox{\plotpoint}}
\multiput(846,246)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(858.81,243.62){\usebox{\plotpoint}}
\multiput(861,243)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(869,242)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(879.16,239.73){\usebox{\plotpoint}}
\multiput(885,239)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(899.53,236.06){\usebox{\plotpoint}}
\multiput(900,236)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(908,234)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(919.72,231.41){\usebox{\plotpoint}}
\multiput(923,231)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(931,229)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(940.09,227.69){\usebox{\plotpoint}}
\multiput(946,226)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(960.32,223.21){\usebox{\plotpoint}}
\multiput(962,223)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(970,221)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(980.51,218.56){\usebox{\plotpoint}}
\put(985,218){\usebox{\plotpoint}}
\end{picture}
%\input{gplfig/csq25.tex}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1049,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,222){\makebox(0,0)[r]{0.2}}
\put(965.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,331){\makebox(0,0)[r]{0.4}}
\put(965.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,440){\makebox(0,0)[r]{0.6}}
\put(965.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,550){\makebox(0,0)[r]{0.8}}
\put(965.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,659){\makebox(0,0)[r]{1.0}}
\put(965.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,768){\makebox(0,0)[r]{1.2}}
\put(965.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){0.5}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(827.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(827,68){\makebox(0,0){1.0}}
\put(827.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(45,495){\makebox(0,0){$c^2(p)$}}
\put(602,-22){\makebox(0,0){$p$ (GeV)}}
\put(281,691){\makebox(0,0)[l]{D234c}}
\put(281,582){\makebox(0,0)[l]{SW}}
\put(281,222){\makebox(0,0)[l]{$a=0.25$\,fm}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(596,653){\circle*{24}}
\put(752,631){\circle*{24}}
\put(870,648){\circle*{24}}
\put(973,626){\circle*{24}}
\put(596.0,637.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(586.0,637.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(586.0,670.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,610.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(742.0,610.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,653.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(870.0,599.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(860.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(860.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(973.0,582.0){\rule[-0.200pt]{0.400pt}{21.199pt}}
\put(963.0,582.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(963.0,670.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(621,642){\circle{24}}
\put(777,637){\circle{24}}
\put(621.0,615.0){\rule[-0.200pt]{0.400pt}{13.249pt}}
\put(611.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(611.0,670.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(777.0,615.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(767.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(767.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(596,544){\circle*{24}}
\put(752,528){\circle*{24}}
\put(870,571){\circle*{24}}
\put(973,495){\circle*{24}}
\put(596.0,528.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(586.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(586.0,560.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,506.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(742.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(870.0,522.0){\rule[-0.200pt]{0.400pt}{23.849pt}}
\put(860.0,522.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(860.0,621.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(973.0,446.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(963.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(963.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(596,484){\circle{24}}
\put(752,468){\circle{24}}
\put(596.0,451.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(586.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(586.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752.0,451.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(742.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(742.0,484.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,650){\usebox{\plotpoint}}
\put(220.00,650.00){\usebox{\plotpoint}}
\multiput(228,650)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(240.76,650.00){\usebox{\plotpoint}}
\multiput(243,650)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(251,650)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,650.00){\usebox{\plotpoint}}
\multiput(266,650)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(274,650)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,650.00){\usebox{\plotpoint}}
\multiput(290,650)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(303.02,650.00){\usebox{\plotpoint}}
\multiput(305,650)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(313,650)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.78,650.00){\usebox{\plotpoint}}
\multiput(328,650)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(336,650)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.53,650.00){\usebox{\plotpoint}}
\multiput(351,650)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(365.29,650.00){\usebox{\plotpoint}}
\multiput(367,650)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(375,650)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(386.04,650.00){\usebox{\plotpoint}}
\multiput(390,650)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(398,650)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.80,650.00){\usebox{\plotpoint}}
\multiput(413,650)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(427.55,650.00){\usebox{\plotpoint}}
\multiput(429,650)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(436,650)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.31,650.00){\usebox{\plotpoint}}
\multiput(452,650)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(460,650)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(469.07,650.00){\usebox{\plotpoint}}
\multiput(475,650)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(489.82,650.00){\usebox{\plotpoint}}
\multiput(490,650)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(498,649)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.51,649.00){\usebox{\plotpoint}}
\multiput(514,649)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(521,649)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(531.27,649.00){\usebox{\plotpoint}}
\multiput(537,649)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(545,649)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(552.03,649.00){\usebox{\plotpoint}}
\multiput(560,649)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(572.78,649.00){\usebox{\plotpoint}}
\multiput(575,649)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(583,648)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(593.47,648.00){\usebox{\plotpoint}}
\multiput(599,648)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(606,648)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(614.23,648.00){\usebox{\plotpoint}}
\multiput(622,648)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(634.92,647.00){\usebox{\plotpoint}}
\multiput(637,647)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(645,647)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(655.68,647.00){\usebox{\plotpoint}}
\multiput(660,647)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(668,646)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(676.37,646.00){\usebox{\plotpoint}}
\multiput(684,646)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(697.08,645.24){\usebox{\plotpoint}}
\multiput(699,645)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(707,645)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(717.79,644.60){\usebox{\plotpoint}}
\multiput(722,644)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(730,644)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(738.50,643.93){\usebox{\plotpoint}}
\multiput(745,643)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(759.14,642.23){\usebox{\plotpoint}}
\multiput(761,642)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(769,642)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(779.85,641.52){\usebox{\plotpoint}}
\multiput(784,641)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(792,641)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(800.51,639.93){\usebox{\plotpoint}}
\multiput(807,639)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(821.15,638.23){\usebox{\plotpoint}}
\multiput(823,638)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(830,638)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(841.80,636.53){\usebox{\plotpoint}}
\multiput(846,636)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(854,636)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(862.44,634.82){\usebox{\plotpoint}}
\multiput(869,634)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(883.10,633.24){\usebox{\plotpoint}}
\multiput(885,633)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(892,632)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(903.68,630.54){\usebox{\plotpoint}}
\multiput(908,630)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(915,629)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(924.25,627.84){\usebox{\plotpoint}}
\multiput(931,627)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(944.84,625.17){\usebox{\plotpoint}}
\multiput(946,625)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(954,624)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(965.43,622.57){\usebox{\plotpoint}}
\multiput(970,622)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(977,621)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(985,620){\usebox{\plotpoint}}
\put(220,644){\usebox{\plotpoint}}
\put(220.00,644.00){\usebox{\plotpoint}}
\multiput(228,644)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(240.76,644.00){\usebox{\plotpoint}}
\multiput(243,644)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(251,644)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,644.00){\usebox{\plotpoint}}
\multiput(266,644)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(274,644)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,644.00){\usebox{\plotpoint}}
\multiput(290,644)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(303.02,644.00){\usebox{\plotpoint}}
\multiput(305,644)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(313,644)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.78,644.00){\usebox{\plotpoint}}
\multiput(328,644)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(336,644)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.53,644.00){\usebox{\plotpoint}}
\multiput(351,644)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(365.29,644.00){\usebox{\plotpoint}}
\multiput(367,644)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(375,644)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(386.04,644.00){\usebox{\plotpoint}}
\multiput(390,644)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(398,644)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.80,644.00){\usebox{\plotpoint}}
\multiput(413,644)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(427.55,644.00){\usebox{\plotpoint}}
\multiput(429,644)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(436,644)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.31,644.00){\usebox{\plotpoint}}
\multiput(452,644)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(460,644)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(469.07,644.00){\usebox{\plotpoint}}
\multiput(475,644)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(489.82,644.00){\usebox{\plotpoint}}
\multiput(490,644)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(498,643)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.51,643.00){\usebox{\plotpoint}}
\multiput(514,643)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(521,643)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(531.27,643.00){\usebox{\plotpoint}}
\multiput(537,643)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(545,643)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(552.03,643.00){\usebox{\plotpoint}}
\multiput(560,643)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(572.78,643.00){\usebox{\plotpoint}}
\multiput(575,643)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(583,642)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(593.47,642.00){\usebox{\plotpoint}}
\multiput(599,642)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(606,642)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(614.23,642.00){\usebox{\plotpoint}}
\multiput(622,642)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(634.92,641.00){\usebox{\plotpoint}}
\multiput(637,641)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(645,641)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(655.68,641.00){\usebox{\plotpoint}}
\multiput(660,641)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(668,640)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(676.37,640.00){\usebox{\plotpoint}}
\multiput(684,640)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(697.08,639.24){\usebox{\plotpoint}}
\multiput(699,639)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(707,639)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(717.79,638.60){\usebox{\plotpoint}}
\multiput(722,638)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(730,638)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(738.50,637.93){\usebox{\plotpoint}}
\multiput(745,637)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(759.14,636.23){\usebox{\plotpoint}}
\multiput(761,636)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(769,636)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(779.85,635.52){\usebox{\plotpoint}}
\multiput(784,635)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(792,635)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(800.51,633.93){\usebox{\plotpoint}}
\multiput(807,633)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(821.15,632.23){\usebox{\plotpoint}}
\multiput(823,632)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(830,632)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(841.80,630.53){\usebox{\plotpoint}}
\multiput(846,630)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(854,630)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(862.44,628.82){\usebox{\plotpoint}}
\multiput(869,628)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(883.10,627.24){\usebox{\plotpoint}}
\multiput(885,627)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(892,626)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(903.68,624.54){\usebox{\plotpoint}}
\multiput(908,624)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(915,623)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(924.25,621.84){\usebox{\plotpoint}}
\multiput(931,621)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(944.84,619.17){\usebox{\plotpoint}}
\multiput(946,619)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(954,618)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(965.43,616.57){\usebox{\plotpoint}}
\multiput(970,616)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(977,615)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(985,614){\usebox{\plotpoint}}
\put(220,553){\usebox{\plotpoint}}
\put(220.00,553.00){\usebox{\plotpoint}}
\multiput(228,553)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(240.76,553.00){\usebox{\plotpoint}}
\multiput(243,553)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(251,553)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,553.00){\usebox{\plotpoint}}
\multiput(266,553)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(274,553)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,553.00){\usebox{\plotpoint}}
\multiput(290,553)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(302.95,552.00){\usebox{\plotpoint}}
\multiput(305,552)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(313,552)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.71,552.00){\usebox{\plotpoint}}
\multiput(328,552)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(336,552)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.46,552.00){\usebox{\plotpoint}}
\multiput(351,552)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(365.17,551.23){\usebox{\plotpoint}}
\multiput(367,551)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(375,551)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(385.91,551.00){\usebox{\plotpoint}}
\multiput(390,551)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(398,551)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.65,550.79){\usebox{\plotpoint}}
\multiput(413,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(427.36,550.00){\usebox{\plotpoint}}
\multiput(429,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(436,550)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.08,549.49){\usebox{\plotpoint}}
\multiput(452,549)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(460,549)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(468.81,549.00){\usebox{\plotpoint}}
\multiput(475,549)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(489.50,548.00){\usebox{\plotpoint}}
\multiput(490,548)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(498,548)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(510.19,547.00){\usebox{\plotpoint}}
\multiput(514,547)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(521,547)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(530.89,546.00){\usebox{\plotpoint}}
\multiput(537,546)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(551.58,545.06){\usebox{\plotpoint}}
\multiput(552,545)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(560,545)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(572.28,544.39){\usebox{\plotpoint}}
\multiput(575,544)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(583,544)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(593.00,543.75){\usebox{\plotpoint}}
\multiput(599,543)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(613.65,542.04){\usebox{\plotpoint}}
\multiput(614,542)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(622,542)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(634.35,541.38){\usebox{\plotpoint}}
\multiput(637,541)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(645,541)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(655.02,540.00){\usebox{\plotpoint}}
\multiput(660,540)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(675.71,539.00){\usebox{\plotpoint}}
\multiput(676,539)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(684,539)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(696.40,538.00){\usebox{\plotpoint}}
\multiput(699,538)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(707,537)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(717.07,536.70){\usebox{\plotpoint}}
\multiput(722,536)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(737.72,535.04){\usebox{\plotpoint}}
\multiput(738,535)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(745,534)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(758.36,533.33){\usebox{\plotpoint}}
\multiput(761,533)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(769,533)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(779.02,532.00){\usebox{\plotpoint}}
\multiput(784,532)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(799.65,530.04){\usebox{\plotpoint}}
\multiput(800,530)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(807,530)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(820.34,529.00){\usebox{\plotpoint}}
\multiput(823,529)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(830,528)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(840.97,527.00){\usebox{\plotpoint}}
\multiput(846,527)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(854,526)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(861.59,525.00){\usebox{\plotpoint}}
\multiput(869,525)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(882.24,523.34){\usebox{\plotpoint}}
\multiput(885,523)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(892,523)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(902.89,521.64){\usebox{\plotpoint}}
\multiput(908,521)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(915,521)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(923.54,519.93){\usebox{\plotpoint}}
\multiput(931,519)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(944.18,518.00){\usebox{\plotpoint}}
\multiput(946,518)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(954,517)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(964.78,515.65){\usebox{\plotpoint}}
\multiput(970,515)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(977,515)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(985,514){\usebox{\plotpoint}}
\put(220,500){\usebox{\plotpoint}}
\put(220.00,500.00){\usebox{\plotpoint}}
\multiput(228,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(240.76,500.00){\usebox{\plotpoint}}
\multiput(243,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(251,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,500.00){\usebox{\plotpoint}}
\multiput(266,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(274,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,500.00){\usebox{\plotpoint}}
\multiput(290,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(303.02,500.00){\usebox{\plotpoint}}
\multiput(305,500)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(313,499)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.72,499.00){\usebox{\plotpoint}}
\multiput(328,499)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(336,499)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.47,498.93){\usebox{\plotpoint}}
\multiput(351,498)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(365.16,498.00){\usebox{\plotpoint}}
\multiput(367,498)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(375,498)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(385.84,497.00){\usebox{\plotpoint}}
\multiput(390,497)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(398,497)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(406.52,496.00){\usebox{\plotpoint}}
\multiput(413,496)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(427.23,495.22){\usebox{\plotpoint}}
\multiput(429,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(436,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(447.94,494.51){\usebox{\plotpoint}}
\multiput(452,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(460,494)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(468.59,493.00){\usebox{\plotpoint}}
\multiput(475,493)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(489.29,492.00){\usebox{\plotpoint}}
\multiput(490,492)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(498,492)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(509.98,491.00){\usebox{\plotpoint}}
\multiput(514,491)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(521,490)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(530.60,489.00){\usebox{\plotpoint}}
\multiput(537,489)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(551.30,488.00){\usebox{\plotpoint}}
\multiput(552,488)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(560,487)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(571.93,486.00){\usebox{\plotpoint}}
\multiput(575,486)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(583,485)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(592.61,484.80){\usebox{\plotpoint}}
\multiput(599,484)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(613.24,483.00){\usebox{\plotpoint}}
\multiput(614,483)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(622,482)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(633.84,480.45){\usebox{\plotpoint}}
\multiput(637,480)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(645,480)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(654.48,478.79){\usebox{\plotpoint}}
\multiput(660,478)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(675.06,476.12){\usebox{\plotpoint}}
\multiput(676,476)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(684,476)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(695.70,474.41){\usebox{\plotpoint}}
\multiput(699,474)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(707,473)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(716.30,471.81){\usebox{\plotpoint}}
\multiput(722,471)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(736.93,470.00){\usebox{\plotpoint}}
\multiput(738,470)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(745,469)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(757.52,467.44){\usebox{\plotpoint}}
\multiput(761,467)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(769,466)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(778.10,464.74){\usebox{\plotpoint}}
\multiput(784,464)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(798.69,462.16){\usebox{\plotpoint}}
\multiput(800,462)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(807,461)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(819.27,459.47){\usebox{\plotpoint}}
\multiput(823,459)(19.957,-5.702){0}{\usebox{\plotpoint}}
\multiput(830,457)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(839.64,455.79){\usebox{\plotpoint}}
\multiput(846,455)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(860.22,453.11){\usebox{\plotpoint}}
\multiput(861,453)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(869,452)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(880.73,450.07){\usebox{\plotpoint}}
\multiput(885,449)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(892,448)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(901.21,446.85){\usebox{\plotpoint}}
\multiput(908,446)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(921.64,443.34){\usebox{\plotpoint}}
\multiput(923,443)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(931,442)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(942.20,440.54){\usebox{\plotpoint}}
\multiput(946,440)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(954,438)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(962.60,436.92){\usebox{\plotpoint}}
\multiput(970,436)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(982.97,433.25){\usebox{\plotpoint}}
\put(985,433){\usebox{\plotpoint}}
\end{picture}
